A toolbox of spin-adapted generalized Pauli constraints

We establish a toolbox for studying and applying spin-adapted generalized Pauli constraints (GPCs) in few-electron quantum systems. By exploiting the spin symmetry of realistic $N$-electron wave functions, the underlying one-body pure $N$-representability problem simplifies, allowing us to calculate the GPCs for larger system sizes than previously accessible. We then uncover and rigorously prove a superselection rule that highlights the significance of GPCs: whenever a spin-adapted GPC is (approximately) saturated - referred to as (quasi)pinning - the corresponding $N$-electron wave function assumes a simplified structure. Specifically, in a configuration interaction expansion based on natural orbitals only very specific spin configuration state functions may contribute. To assess the nontriviality of (quasi)pinning, we introduce a geometric measure that contrasts it with the (quasi)pinning induced by simple (spin-adapted) Pauli constraints. Applications to few-electron systems suggest that previously observed quasipinning largely stems from spin symmetries.

==> (inline-0) <==
\begin{tabular}{ |c|c| }
 \hline
\makecell{$d$} & \makecell{GPCs} \\
\hline
$d=2$& $\lambda^{(l)}_1 =2$ \\
&$\lambda^{(l)}_2=1$ \\
\hline
$d\ge3$&$\lambda^{(l)}_1 - \lambda^{(l)}_2\le1 $\\
&$\lambda^{(l)}_2 - \lambda^{(l)}_3\le 1$\\
\hline
\end{tabular}
\begin{tabular}{ |c|c| }
 \hline
\makecell{$d$} & \makecell{GPCs} \\
\hline
$d=3$&$\lambda^{(l)}_1 =2$ \\
&$\lambda^{(l)}_2=\lambda^{(l)}_3=1$ \\
\hline
&$\lambda^{(l)}_1 - \lambda^{(l)}_3 \le 1$ \\
$d=4$&$\lambda^{(l)}_2 - \lambda^{(l)}_4 \le 1$ \\
& $2\lambda^{(l)}_1 - \lambda^{(l)}_2 + \lambda^{(l)}_4 \le 3$ \\
&$\lambda^{(l)}_2 + 2\lambda^{(l)}_3 - \lambda^{(l)}_4 \le 3$ \\
\hline
&$\lambda^{(l)}_1 - \lambda^{(l)}_3 - \lambda^{(l)}_5 \le 1$\\
&$\lambda^{(l)}_2 - \lambda^{(l)}_4 - \lambda^{(l)}_5 \le 1$\\
&$2\lambda^{(l)}_1 + \lambda^{(l)}_2 - 2\lambda^{(l)}_3 - \lambda^{(l)}_4 \le 3$\\
$d=5$&$2\lambda^{(l)}_1 - \lambda^{(l)}_2 + \lambda^{(l)}_4 - 2\lambda^{(l)}_5 \le 3$\\
&$\lambda^{(l)}_1 + 2\lambda^{(l)}_2 - \lambda^{(l)}_3 - 2\lambda^{(l)}_4 \le 3$\\
&$2\lambda^{(l)}_2 + \lambda^{(l)}_3 - 2\lambda^{(l)}_4 - \lambda^{(l)}_5 \le 3$\\
&$\lambda^{(l)}_2 + 2\lambda^{(l)}_3 - \lambda^{(l)}_4 - 2\lambda^{(l)}_5 \le 3$\\
\hline
&$\lambda^{(l)}_1 - \lambda^{(l)}_3 - \lambda^{(l)}_5 \le 1$\\
&$\lambda^{(l)}_2 - \lambda^{(l)}_4 - \lambda^{(l)}_5 \le 1$\\
&$\lambda^{(l)}_1 + \lambda^{(l)}_2 - \lambda^{(l)}_3 - \lambda^{(l)}_4 \le 2$\\
&$\lambda^{(l)}_2 + \lambda^{(l)}_3 - \lambda^{(l)}_4 - \lambda^{(l)}_5 \le 2$\\
$d=6$&$2\lambda^{(l)}_1 - \lambda^{(l)}_2 - \lambda^{(l)}_4 + \lambda^{(l)}_6 \le 3$\\
&$2\lambda^{(l)}_1 + \lambda^{(l)}_2 - 2\lambda^{(l)}_3 - \lambda^{(l)}_4 - \lambda^{(l)}_6 \le 3$\\
&$2\lambda^{(l)}_1 - \lambda^{(l)}_2 + \lambda^{(l)}_4 - 2\lambda^{(l)}_5 - \lambda^{(l)}_6 \le 3$\\
&$\lambda^{(l)}_1 + 2\lambda^{(l)}_2 - \lambda^{(l)}_3 - 2\lambda^{(l)}_4 - \lambda^{(l)}_6 \le 3$\\
&$2\lambda^{(l)}_2 + \lambda^{(l)}_3 - 2\lambda^{(l)}_4 - \lambda^{(l)}_5 - \lambda^{(l)}_6 \le 3$\\
&$\lambda^{(l)}_2 + 2\lambda^{(l)}_3 - \lambda^{(l)}_4 - 2\lambda^{(l)}_5 - \lambda^{(l)}_6 \le 3$\\
\hline
&$\lambda^{(l)}_1 - \lambda^{(l)}_3 - \lambda^{(l)}_5 - \lambda^{(l)}_7 \le 1$\\
&$\lambda^{(l)}_2 - \lambda^{(l)}_4 - \lambda^{(l)}_5 - \lambda^{(l)}_7 \le 1$\\
&$\lambda^{(l)}_1 + \lambda^{(l)}_2 - \lambda^{(l)}_3 - \lambda^{(l)}_4 \le 2$\\
&$\lambda^{(l)}_2 + \lambda^{(l)}_3 - \lambda^{(l)}_4 - \lambda^{(l)}_5 \le 2$\\
$d=7$&$2\lambda^{(l)}_1 + \lambda^{(l)}_2 - 2\lambda^{(l)}_3 - \lambda^{(l)}_4 - \lambda^{(l)}_6 \le 3$\\
&$2\lambda^{(l)}_1 - \lambda^{(l)}_2 + \lambda^{(l)}_4 - 2\lambda^{(l)}_5 - \lambda^{(l)}_6 \le 3$\\
&$2\lambda^{(l)}_1 - \lambda^{(l)}_2 - \lambda^{(l)}_4 + \lambda^{(l)}_6 - 2\lambda^{(l)}_7 \le 3$\\
&$\lambda^{(l)}_1 + 2\lambda^{(l)}_2 - \lambda^{(l)}_3 - 2\lambda^{(l)}_4 - \lambda^{(l)}_6 \le 3$\\
&$2\lambda^{(l)}_2 + \lambda^{(l)}_3 - 2\lambda^{(l)}_4 - \lambda^{(l)}_5 - \lambda^{(l)}_6 \le 3$\\
&$\lambda^{(l)}_2 + 2\lambda^{(l)}_3 - \lambda^{(l)}_4 - 2\lambda^{(l)}_5 - \lambda^{(l)}_6 \le 3$\\
\hline
&$\lambda^{(l)}_1 - \lambda^{(l)}_3 - \lambda^{(l)}_5 - \lambda^{(l)}_7 \le 1$\\
&$\lambda^{(l)}_2 - \lambda^{(l)}_4 - \lambda^{(l)}_5 - \lambda^{(l)}_7 \le 1$\\
&$\lambda^{(l)}_1 + \lambda^{(l)}_2 - \lambda^{(l)}_3 - \lambda^{(l)}_4 \le 2$\\
&$\lambda^{(l)}_2 + \lambda^{(l)}_3 - \lambda^{(l)}_4 - \lambda^{(l)}_5 \le 2$\\
&$2\lambda^{(l)}_1 - \lambda^{(l)}_2 - \lambda^{(l)}_4 - \lambda^{(l)}_6 + \lambda^{(l)}_8 \le 3$\\
$d=8$&$2\lambda^{(l)}_1 - \lambda^{(l)}_2 - \lambda^{(l)}_4 + \lambda^{(l)}_6 - 2\lambda^{(l)}_7 - \lambda^{(l)}_8 \le 3$\\
&$2\lambda^{(l)}_1 + \lambda^{(l)}_2 - 2\lambda^{(l)}_3 - \lambda^{(l)}_4 - \lambda^{(l)}_6 - \lambda^{(l)}_8 \le 3$\\
&$2\lambda^{(l)}_1 - \lambda^{(l)}_2 + \lambda^{(l)}_4 - 2\lambda^{(l)}_5 - \lambda^{(l)}_6 - \lambda^{(l)}_8 \le 3$\\
&$\lambda^{(l)}_1 + 2\lambda^{(l)}_2 - \lambda^{(l)}_3 - 2\lambda^{(l)}_4 - \lambda^{(l)}_6 - \lambda^{(l)}_8 \le 3$\\
&$2\lambda^{(l)}_2 + \lambda^{(l)}_3 - 2\lambda^{(l)}_4 - \lambda^{(l)}_5 - \lambda^{(l)}_6 - \lambda^{(l)}_8 \le 3$\\
&$\lambda^{(l)}_2 + 2\lambda^{(l)}_3 - \lambda^{(l)}_4 - 2\lambda^{(l)}_5 - \lambda^{(l)}_6 - \lambda^{(l)}_8 \le 3$\\
\hline
\end{tabular}
\begin{tabular}{ |c|c| }
 \hline
\makecell{$d$} & \makecell{GPCs} \\
\hline
$d=3$&$\lambda^{(l)}_1 = \lambda^{(l)}_2=2$ \\
&$\lambda^{(l)}_3=1$ \\
\hline
&$\lambda^{(l)}_1 \le 2$\\
$d=4$&$\lambda^{(l)}_2 - \lambda^{(l)}_3 \le 1$\\
&$\lambda^{(l)}_3 - \lambda^{(l)}_4 \le 1$\\
\hline
&$\lambda^{(l)}_1 \le 2 $\\
&$\lambda^{(l)}_2 - \lambda^{(l)}_3 - \lambda^{(l)}_5 \le 1$\\
$d=5$&$\lambda^{(l)}_3 - \lambda^{(l)}_4 - \lambda^{(l)}_5 \le 1$\\
&$\lambda^{(l)}_1 + \lambda^{(l)}_3 - \lambda^{(l)}_4 \le 3$\\
&$\lambda^{(l)}_1 + \lambda^{(l)}_2 - \lambda^{(l)}_3 \le 3$\\
\hline
&$\lambda^{(l)}_1 \le 2 $\\
&$\lambda^{(l)}_2 - \lambda^{(l)}_3 - \lambda^{(l)}_5 - \lambda^{(l)}_6 \le 1$\\
$d=6$&$\lambda^{(l)}_3 - \lambda^{(l)}_4 - \lambda^{(l)}_5 - \lambda^{(l)}_6 \le 1$\\
&$\lambda^{(l)}_1 + \lambda^{(l)}_3 - \lambda^{(l)}_4 \le 3$\\
&$\lambda^{(l)}_1 + \lambda^{(l)}_2 - \lambda^{(l)}_3 \le 3$\\
\hline
\end{tabular}
\begin{tabular}{ |c|c| }
 \hline
\makecell{$d$} & \makecell{GPCs} \\
\hline
$d=4$& $\lambda^{(l)}_1 = 2$\\
& $\lambda_2^{(l)} = \lambda_3^{(l)} =\lambda_4^{(l)} =1$ \\
\hline
&$\lambda^{(l)}_2-2\lambda^{(l)}_3-\lambda^{(l)}_4 \le-1$\\
&$-\lambda^{(l)}_1+\lambda^{(l)}_3-2\lambda^{(l)}_5\le-1$\\
&$\lambda^{(l)}_3-\lambda^{(l)}_4-\lambda^{(l)}_5\le 0$\\
&$\lambda^{(l)}_2-\lambda^{(l)}_3-\lambda^{(l)}_5\le 0$\\
&$\lambda^{(l)}_1-\lambda^{(l)}_3-\lambda^{(l)}_4\le 0$\\
$d=5$&$2\lambda^{(l)}_1-2\lambda^{(l)}_2-\lambda^{(l)}_3+\lambda^{(l)}_5\le1$\\
&$-\lambda^{(l)}_1+\lambda^{(l)}_3+2\lambda^{(l)}_4-2\lambda^{(l)}_5\le1$\\
&$\lambda^{(l)}_1+\lambda^{(l)}_2-\lambda^{(l)}_3\le 2$\\
&$\lambda^{(l)}_1+\lambda^{(l)}_3-\lambda^{(l)}_4\le 2$\\
&$\lambda^{(l)}_2+\lambda^{(l)}_3-\lambda^{(l)}_5 \le2$\\
&$\lambda^{(l)}_2+2\lambda^{(l)}_3-\lambda^{(l)}_4\le3$\\
&$2\lambda^{(l)}_1-\lambda^{(l)}_3+\lambda^{(l)}_5 \le3$\\
\hline
&$\lambda^{(l)}_2-2\lambda^{(l)}_3-\lambda^{(l)}_4-3\lambda^{(l)}_6\le-1$\\
&$-\lambda^{(l)}_1+\lambda^{(l)}_2-3\lambda^{(l)}_5-2\lambda^{(l)}_6\le-1$\\
&$-\lambda^{(l)}_1+\lambda^{(l)}_3-2\lambda^{(l)}_5-3\lambda^{(l)}_6\le-1$\\
&$\lambda^{(l)}_1-\lambda^{(l)}_2-\lambda^{(l)}_4-\lambda^{(l)}_6\le0$\\
&$\lambda^{(l)}_1-\lambda^{(l)}_2\le1$\\
&$\lambda^{(l)}_2-\lambda^{(l)}_5-\lambda^{(l)}_6\le1$\\
&$\lambda^{(l)}_1-\lambda^{(l)}_4-\lambda^{(l)}_6\le1$\\
&$\lambda^{(l)}_2+\lambda^{(l)}_3-\lambda^{(l)}_5-\lambda^{(l)}_6\le2$\\
&$\lambda^{(l)}_1+\lambda^{(l)}_3-\lambda^{(l)}_4-\lambda^{(l)}_6\le2$\\
&$\lambda^{(l)}_1+\lambda^{(l)}_2-\lambda^{(l)}_4-\lambda^{(l)}_5\le2$\\
&$\lambda^{(l)}_1+\lambda^{(l)}_2-\lambda^{(l)}_3-\lambda^{(l)}_6\le2$\\
&$\lambda^{(l)}_2+2\lambda^{(l)}_3-\lambda^{(l)}_4-2\lambda^{(l)}_6\le3$\\
$d=6$&$2\lambda^{(l)}_2+\lambda^{(l)}_4-2\lambda^{(l)}_5-\lambda^{(l)}_6\le3$\\
&$2\lambda^{(l)}_1+\lambda^{(l)}_3-2\lambda^{(l)}_4-\lambda^{(l)}_5\le3$\\
&$2\lambda^{(l)}_1-\lambda^{(l)}_3+\lambda^{(l)}_5-2\lambda^{(l)}_6\le3$\\
&$\lambda^{(l)}_1+\lambda^{(l)}_2+2\lambda^{(l)}_3-\lambda^{(l)}_6\le5$\\
&$\lambda^{(l)}_1+2\lambda^{(l)}_2+\lambda^{(l)}_4-\lambda^{(l)}_6\le5$\\
&$\lambda^{(l)}_1+2\lambda^{(l)}_2+\lambda^{(l)}_3-\lambda^{(l)}_5\le5$\\
&$2\lambda^{(l)}_1+\lambda^{(l)}_2+\lambda^{(l)}_3-\lambda^{(l)}_4\le5$\\
&$2\lambda^{(l)}_1+\lambda^{(l)}_2+\lambda^{(l)}_5-\lambda^{(l)}_6\le5$\\
&$2\lambda^{(l)}_1+\lambda^{(l)}_3+4\lambda^{(l)}_5+3\lambda^{(l)}_6\ge5$\\
&$2\lambda^{(l)}_1+\lambda^{(l)}_2+3\lambda^{(l)}_5+4\lambda^{(l)}_6\ge5$\\
&$3\lambda^{(l)}_1-\lambda^{(l)}_2+\lambda^{(l)}_4+2\lambda^{(l)}_5-3\lambda^{(l)}_6\le6$\\
&$\lambda^{(l)}_2+2\lambda^{(l)}_3+3\lambda^{(l)}_4-\lambda^{(l)}_5-3\lambda^{(l)}_6\le6$\\
&$\lambda^{(l)}_1+2\lambda^{(l)}_2+2\lambda^{(l)}_3+3\lambda^{(l)}_4\le9$\\
\hline
\end{tabular}
\begin{tabular}{ |c|c| }
 \hline
\makecell{$d$} & \makecell{GPCs} \\
\hline
$d=4$&$\lambda^{(l)}_1 = \lambda_2^{(l)}=2$\\
& $\lambda_3^{(l)} =\lambda_4^{(l)} =1$ \\
\hline
&$\lambda^{(l)}_1\le2$\\
&$2\lambda^{(l)}_1-\lambda^{(l)}_2+\lambda^{(l)}_4-2\lambda^{(l)}_5\le3$\\
&$2\lambda^{(l)}_1+\lambda^{(l)}_2-2\lambda^{(l)}_3-\lambda^{(l)}_4\le3$\\
$d=5$&$\lambda^{(l)}_1+2\lambda^{(l)}_2-\lambda^{(l)}_3-2\lambda^{(l)}_4\le3$\\
&$2\lambda^{(l)}_2+\lambda^{(l)}_3-2\lambda^{(l)}_4-\lambda^{(l)}_5\le3$\\
&$\lambda^{(l)}_2+2\lambda^{(l)}_3-\lambda^{(l)}_4-2\lambda^{(l)}_5\le3$\\
&$\lambda^{(l)}_1+\lambda^{(l)}_3-\lambda^{(l)}_5\le 2$\\
&$\lambda^{(l)}_1+\lambda^{(l)}_2-\lambda^{(l)}_4\le 2$\\
\hline
&$\lambda^{(l)}_1\le2$\\
&$\lambda^{(l)}_1+\lambda^{(l)}_3-\lambda^{(l)}_5-\lambda^{(l)}_6\le3$\\
&$\lambda^{(l)}_1+\lambda^{(l)}_2-\lambda^{(l)}_4-\lambda^{(l)}_6\le3$\\
&$3\lambda^{(l)}_1+\lambda^{(l)}_3+2\lambda^{(l)}_4-\lambda^{(l)}_5-2\lambda^{(l)}_6\le9$\\
&$3\lambda^{(l)}_1+2\lambda^{(l)}_2-\lambda^{(l)}_3+\lambda^{(l)}_5-2\lambda^{(l)}_6\le9$\\
&$3\lambda^{(l)}_1+2\lambda^{(l)}_3+\lambda^{(l)}_4-2\lambda^{(l)}_5-\lambda^{(l)}_6\le9$\\
$d=6$&$3\lambda^{(l)}_1+\lambda^{(l)}_2+2\lambda^{(l)}_3-\lambda^{(l)}_4-2\lambda^{(l)}_5\le9$\\
&$3\lambda^{(l)}_1+2\lambda^{(l)}_2+\lambda^{(l)}_3-2\lambda^{(l)}_4-\lambda^{(l)}_5\le9$\\
&$2\lambda^{(l)}_1+3\lambda^{(l)}_2-\lambda^{(l)}_4+\lambda^{(l)}_5-2\lambda^{(l)}_6\le9$\\
&$\lambda^{(l)}_1+2\lambda^{(l)}_2+3\lambda^{(l)}_3-\lambda^{(l)}_5-2\lambda^{(l)}_6\le9$\\
&$\lambda^{(l)}_1+3\lambda^{(l)}_2+2\lambda^{(l)}_3-\lambda^{(l)}_4-2\lambda^{(l)}_6\le9$\\
&$2\lambda^{(l)}_1+\lambda^{(l)}_2+3\lambda^{(l)}_3-2\lambda^{(l)}_5-\lambda^{(l)}_6\le9$\\
&$2\lambda^{(l)}_1+3\lambda^{(l)}_2+\lambda^{(l)}_3-2\lambda^{(l)}_4-\lambda^{(l)}_6\le9$\\
\hline
\end{tabular}
\begin{tabular}{ |c|c| }
 \hline
\makecell{$d$} & \makecell{GPCs} \\
\hline
$d=5$& $\lambda^{(l)}_1 = \lambda_2^{(l)}=2$\\
& $\lambda_3^{(l)} =\lambda_4^{(l)}=\lambda_5^{(l)} =1$ \\
\hline
&$-2\lambda^{(l)}_1-\lambda^{(l)}_2+\lambda^{(l)}_4-3\lambda^{(l)}_6\le-4$\\
&$\lambda^{(l)}_1-\lambda^{(l)}_4-\lambda^{(l)}_5\le0$\\
&$\lambda^{(l)}_2-\lambda^{(l)}_4-\lambda^{(l)}_6\le0$\\
&$\lambda^{(l)}_3-\lambda^{(l)}_5-\lambda^{(l)}_6\le0$\\
&$-\lambda^{(l)}_1+\lambda^{(l)}_3+\lambda^{(l)}_4-2\lambda^{(l)}_6\le0$\\
&$\lambda^{(l)}_1+\lambda^{(l)}_2-\lambda^{(l)}_3-\lambda^{(l)}_4\le1$\\
&$\lambda^{(l)}_3+\lambda^{(l)}_4-\lambda^{(l)}_5-\lambda^{(l)}_6\le1$\\
&$\lambda^{(l)}_1+\lambda^{(l)}_2-\lambda^{(l)}_4\le2$\\
&$\lambda^{(l)}_1+\lambda^{(l)}_3-\lambda^{(l)}_5\le2$\\
&$\lambda^{(l)}_2+\lambda^{(l)}_3-\lambda^{(l)}_6\le2$\\
$d=6$&$2\lambda^{(l)}_1-\lambda^{(l)}_3-\lambda^{(l)}_4+\lambda^{(l)}_6\le2$\\
&$\lambda^{(l)}_1+2\lambda^{(l)}_2-\lambda^{(l)}_4+\lambda^{(l)}_6\le4$\\
&$\lambda^{(l)}_2+2\lambda^{(l)}_3+\lambda^{(l)}_4-\lambda^{(l)}_5\le4$\\
&$2\lambda^{(l)}_1+\lambda^{(l)}_3-\lambda^{(l)}_4+\lambda^{(l)}_6\le4$\\
&$\lambda^{(l)}_2+2\lambda^{(l)}_3+\lambda^{(l)}_5-\lambda^{(l)}_6\le4$\\
&$\lambda^{(l)}_1+2\lambda^{(l)}_2-\lambda^{(l)}_3+\lambda^{(l)}_5\le4$\\
&$\lambda^{(l)}_1+\lambda^{(l)}_3+2\lambda^{(l)}_4-\lambda^{(l)}_5\le4$\\
&$\lambda^{(l)}_2+\lambda^{(l)}_3+2\lambda^{(l)}_4-\lambda^{(l)}_6\le4$\\
&$2\lambda^{(l)}_1+\lambda^{(l)}_2-\lambda^{(l)}_3+\lambda^{(l)}_6\le4$\\
&$3\lambda^{(l)}_1-2\lambda^{(l)}_2-\lambda^{(l)}_3+\lambda^{(l)}_5+2\lambda^{(l)}_6\le4$\\
&$-\lambda^{(l)}_1+\lambda^{(l)}_3+2\lambda^{(l)}_4+3\lambda^{(l)}_5-2\lambda^{(l)}_6\le4$\\
&$3\lambda^{(l)}_1-\lambda^{(l)}_3+\lambda^{(l)}_5+2\lambda^{(l)}_6\le6$\\
\hline
\end{tabular}
\begin{longtable*}[h!]{ | c || c | c | c | c | c | c | c | c |}
\hline
 GPC & $\kappa_0$ & $\kappa_1$ & $\kappa_2$ & $\kappa_3$ &A) V-repr.~of $M_x$ & A) $c$ & B) V-repr.~of $M_x$ & B) $c$\\
 \hline
 1 & 1& -1& 1&0 & \makecell{$\bd v=(2,1,0)$} &  \makecell{$3/4$}& \makecell{same as in A) } &  \makecell{$3/4$}\\
 \hline
  2 & 1& 0& -1& 1& \makecell{same as for GPC 1\\ due to symmetry} & \makecell{same as for GPC 1\\ due to symmetry} & \makecell{same as in A)} & \makecell{$3/4$}\\
  \hline
\caption{Vertex representations (V-repr.) for the intersections $M_x$ and corresponding constants $c_x^{(i)}$ for $(N, d, S)=(3, 3, 1/2)$ and the two settings A) and B). The respective face of the Pauli polytope is zero-dimensional. The $l^1$ distance is used for the calculation of $c_x^{(i)}$.}
\end{longtable*}

\begin{longtable*}[h!]{ | c || c | c | c | c | c | c | c | c | c |}
\hline
 GPC & $\kappa_0$ & $\kappa_1$ & $\kappa_2$ & $\kappa_3$ &  $\kappa_4$ &A) H-repr.~of $M_x^{(i)}$ & A) $c_x^{(i)}$ & B) H-repr.~of $M_x^{(i)}$ & B) $c_x^{(i)}$ \\
\hline
 1 & 1& -1& 1& 0 &0  & \makecell{$(0, 0, 0, 1) \cdot\bd\lambda^{(l)}  = 0$,\\$(2, 0, 1, 0) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(1, -1, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(3, 0, 0, 0) \cdot\bd\lambda^{(l)} - 5 \geq 0$,\\$(-1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 2 \geq 0$} &\makecell{1}& \makecell{same as A)} &\makecell{1} \\
 \hline
  2 & 1& 0& -1& 1& 0 & \makecell{$(0, 0, 0, 1) \cdot\bd\lambda^{(l)}  = 0$,\\$(1, 0, 2, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\$(1, 2, 0, 0) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(3, 0, 0, 0) \cdot\bd\lambda^{(l)} - 4 \geq 0$,\\$(-1, 0, 0, 0)\cdot\bd\lambda^{(l)} + 2 \geq 0$} &\makecell{1} &\makecell{same as A)} & \makecell{1}\\
  \hline
\caption{Setting $(N, d, S)=(3, 4, 1/2) $. The inequalities give the hyperplane representation (H-repr.) of the intersection of the boundary of the respective Pauli polytope for A) (spin-adapted) and B) (not spin-adapted) and the respective GPC facet $\mathcal{F}_i^{(p)}$.}
\end{longtable*}

\begin{longtable*}[h!]{ | c || c | c | c | c | c | c | c | c | c | c |}
\hline
 GPC & $\kappa_0$ & $\kappa_1$ & $\kappa_2$ & $\kappa_3$ &  $\kappa_4$ &$\kappa_5$  &A) H-repr.~of $M_x^{(i)}$ & A) $c_x^{(i)}$ & B) H-repr.~of $M_x^{(i)}$ & B) $c_x^{(i)}$  \\
 \hline
 1 & 1& -1& 1& 0 &0&0 &\makecell{$(0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(2, 0, 1, 1, 0) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$(-2, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(1, 0, 1, 0, 0) \cdot\bd\lambda^{(l)} - 2 \geq 0$} & \makecell{1} & \makecell{\makecell{same as A)}} &\makecell{1} \\
 \hline
  2 & 1& 0& -1& 1& 0&0  &\makecell{$(0, 0, 0, 0, 1)\cdot\bd\lambda^{(l)} = 0$,\\$(1, 2, 0, 1, 0) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(0, 1, -1, 0, 0)\cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)}  \geq 0$,\\$(-1, -2, 0, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(1, 3, 0, 0, 0)\cdot\bd\lambda^{(l)} - 5 \geq 0$} & \makecell{1} & \makecell{ \makecell{same as A)}} &\makecell{1}\\
  \hline
\caption{Setting $(N, d, S)=(3, 5, 1/2) $. The inequalities give the hyperplane representation of the intersection of the boundary of the respective Pauli polytope for A) (spin-adapted) and B) (not spin-adapted) and the respective GPC facet $\mathcal{F}_i^{(p)}$.}
\end{longtable*}

\begin{longtable*}[h!]{ | c || c | c | c | c | c | c | c | c | c | c | c |}
\hline
 GPC & $\kappa_0$ & $\kappa_1$ & $\kappa_2$ & $\kappa_3$ &  $\kappa_4$ &$\kappa_5$ &$\kappa_6$ &A) H-repr.~of $M_x^{(i)}$ & A) $c_x^{(i)}$  & B) H-repr.~of $M_x^{(i)}$ & B) $c_x^{(i)}$ \\
 \hline
 1 & 1& -1& 1& 0 &0 &0&0 &\makecell{$(0, 0, 0, 0, 0, 1)  \cdot\bd\lambda^{(l)} = 0$,\\$(2, 0, 1, 1, 1, 0)  \cdot\bd\lambda^{(l)} - 4 =0$,\\$(1, -1, 0, 0, 0, 0)  \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, 0, -1, 0, 0, 0)  \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$(-2, 0, -1, -1, 0, 0)  \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(0, 0, 1, -1, 0, 0)  \cdot\bd\lambda^{(l)} \geq 0$,\\$(2, 0, 1, 2, 0, 0)  \cdot\bd\lambda^{(l)} - 4 \geq 0$}  & \makecell{1} &\makecell{same as A)} & \makecell{1}\\
 \hline
  2 & 1& 0& -1& 1& 0&0&0 &\makecell{$(0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(1, 2, 0, 1, 1, 0) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(-1, -2, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(0, 1, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$(1, 2, 0, 2, 0, 0) \cdot\bd\lambda^{(l)} - 4 \geq 0$}  & \makecell{1} &\makecell{same as A)} & \makecell{1}\\
  \hline
\caption{Setting $(N, d, S)=(3, 6, 1/2) $. The inequalities give the hyperplane representation of the intersection of the boundary of the respective Pauli polytope for A) (spin-adapted) and B) (not spin-adapted) and the respective GPC facet $\mathcal{F}_i^{(p)}$.}
\end{longtable*}

\begin{longtable*}[h!]{ | c || c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
 GPC & $\kappa_0$ & $\kappa_1$ & $\kappa_2$ & $\kappa_3$ &  $\kappa_4$ &$\kappa_5$ &$\kappa_6$&$\kappa_7$ &A) H-repr.~of $M_x^{(i)}$ & A) $c_x^{(i)}$ & B) H-repr.~of $M_x^{(i)}$ & B) $c_x^{(i)}$ \\
 \hline
 1 & 1& -1& 1& 0 &0 &0&0&0  & \makecell{$(0, 0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)}  = 0$,\\$(2, 0, 1, 1, 1, 1, 0) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(1, -1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, 0, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$(-2, 0, -1, -1, -1, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(0, 0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, 0, 0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(2, 0, 1, 1, 2, 0, 0) \cdot\bd\lambda^{(l)} - 4 \geq 0$} & \makecell{1} & \makecell{same as A)} & \makecell{1}\\
 \hline
  2 & 1& 0& -1& 1& 0&0&0&0 & \makecell{$(0, 0, 0, 0, 0, 0, 1)\cdot\bd\lambda^{(l)}  = 0$,\\$(1, 2, 0, 1, 1, 1, 0) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(0, 1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)}- 1 = 0$,\\$(1, -1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(-1, -2, 0, -1, -1, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(0, 1, 0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$(0, 0, 0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(1, 2, 0, 1, 2, 0, 0) \cdot\bd\lambda^{(l)} - 4 \geq 0$} & \makecell{1} & \makecell{same as A)} & \makecell{1}\\
  \hline
\caption{Setting $(N, d, S)=(3, 7, 1/2) $. The inequalities give the hyperplane representation of the intersection of the boundary of the respective Pauli polytope for A) (spin-adapted) and B) (not spin-adapted) and the respective GPC facet $\mathcal{F}_i^{(p)}$.}
\end{longtable*}

\begin{longtable*}[h!]{ | c || c | c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
 GPC & $\kappa_0$ & $\kappa_1$ & $\kappa_2$ & $\kappa_3$ &  $\kappa_4$ &$\kappa_5$ &$\kappa_6$&$\kappa_7$&$\kappa_8$ &A) H-repr.~of $M_x^{(i)}$ & A) $c_x^{(i)}$ & B) H-repr.~of $M_x^{(i)}$ & B) $c_x^{(i)}$ \\
 \hline
 1 & 1& -1& 1& 0 &0 &0&0&0&0  & \makecell{$(0, 0, 0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(2, 0, 1, 1, 1, 1, 1, 0) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(1, -1, 0, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 =0$,\\$(1, 0, -1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$ (-2, 0, -1, -1, -1, -1, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(0, 0, 1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, 0, 0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(2, 0, 1, 1, 1, 2, 0, 0) \cdot\bd\lambda^{(l)} - 4\geq 0$,\\$(0, 0, 0, 0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)}  \geq 0$} &  \makecell{1} & \makecell{same as A)} & \makecell{1} \\
 \hline
  2 & 1& 0& -1& 1& 0&0&0&0&0  & \makecell{$(0, 0, 0, 0, 0, 0, 0, 1)  \cdot\bd\lambda^{(l)} = 0$,\\$(1, 2, 0, 1, 1, 1, 1, 0)  \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(0, 1, -1, 0, 0, 0, 0, 0)  \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, -1, 0, 0, 0, 0, 0, 0)  \cdot\bd\lambda^{(l)} \geq 0$,\\$(-1, -2, 0, -1, -1, -1, 0, 0)  \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(0, 1, 0, -1, 0, 0, 0, 0)  \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$(0, 0, 0, 1, -1, 0, 0, 0)  \cdot\bd\lambda^{(l)}  \geq 0$,\\$(1, 2, 0, 1, 1, 2, 0, 0)  \cdot\bd\lambda^{(l)} - 4 \geq 0$,\\$(0, 0, 0, 0, 1, -1, 0, 0)  \cdot\bd\lambda^{(l)}  \geq 0$} & \makecell{1} & \makecell{same as A)} & \makecell{1}\\
  \hline
\caption{Setting $(N, d, S)=(3, 8, 1/2) $. The inequalities give the hyperplane representation of the intersection of the boundary of the respective Pauli polytope for A) (spin-adapted) and B) (not spin-adapted) and the respective GPC facet $\mathcal{F}_i^{(p)}$.}
\end{longtable*}

\begin{longtable*}[h!]{ | c || c | c | c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
 GPC & $\kappa_0$ & $\kappa_1$ & $\kappa_2$ & $\kappa_3$ &  $\kappa_4$ &$\kappa_5$ &$\kappa_6$&$\kappa_7$&$\kappa_8$ &$\kappa_9$&A) H-repr.~of $M_x^{(i)}$ & A) $c_x^{(i)}$ & B) H-repr.~of $M_x^{(i)}$ & B) $c_x^{(i)}$ \\
 \hline
 1 & 1& -1& 1& 0 &0 &0&0&0&0&0  &\makecell{$(0, 0, 0, 0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)}  = 0$,\\$(2, 0, 1, 1, 1, 1, 1, 1, 0) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(1, -1, 0, 0, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, 0, -1, 0, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$(-2, 0, -1, -1, -1, -1, -1, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(0, 0, 1, -1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq  0$,\\$(0, 0, 0, 1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)}  \geq 0$,\\$(2, 0, 1, 1, 1, 1, 2, 0, 0) \cdot\bd\lambda^{(l)} - 4 \geq 0$,\\$(0, 0, 0, 0, 0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, 0, 0, 0, 1, -1, 0, 0, 0) \bd \lambda^{(l)} >= 0$} &  \makecell{1} & \makecell{same as A)} &  \makecell{1}\\
 \hline
  2 & 1& 0& -1& 1& 0&0&0&0&0&0 &\makecell{$(0, 0, 0, 0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(1, 2, 0, 1, 1, 1, 1, 1, 0) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(0, 1, -1, 0, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, -1, 0, 0, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(-1, -2, 0, -1, -1, -1, -1, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(0, 1, 0, -1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$(0, 0, 0, 1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(1, 2, 0, 1, 1, 1, 2, 0, 0) \cdot\bd\lambda^{(l)} - 4 \geq 0$,\\$(0, 0, 0, 0, 0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, 0, 0, 0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$} & \makecell{1} & \makecell{same as A)}  &  \makecell{1}\\
  \hline
\caption{Setting $(N, d, S)=(3, 9, 1/2) $. The inequalities give the hyperplane representation of the intersection of the boundary of the respective Pauli polytope for A) (spin-adapted) and B) (not spin-adapted) and the respective GPC facet $\mathcal{F}_i^{(p)}$.}
\end{longtable*}

\begin{longtable*}[h!]{ | c || c | c | c | c | c | c | c | c | c |}
\hline
 GPC & $\kappa_0$ & $\kappa_1$ & $\kappa_2$ & $\kappa_3$ &  $\kappa_4$&A) V-repr.~of $M_x^{(i)}$ & A) $c_x^{(i)}$ & B) H-repr.~of $M_x^{(i)}$ & B) $c_x^{(i)}$\\
 \hline
 1 & 3& -2& 1& 0 &-1 & \makecell{$\bd v = (2, 1, 1, 0)$} & \makecell{$7/10$}&\makecell{same as A)} & \makecell{$7/10$}  \\
 \hline
 2 & 3& 0& -1& -2& 1 &  \makecell{$\bd v = (2, 1, 1, 0)$} &\makecell{$7/10$} & \makecell{same as A)} & \makecell{$7/10$} \\
  \hline
3 & 1& -1& 0& 1& 0& \makecell{$(1, 0, 0, 1)  \cdot\bd\lambda^{(l)} - 2 =0$,\\$(1, 0, -1, 0)  \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, 1, 0, 0)  \cdot\bd\lambda^{(l)} - 3 = 0$,\\$(2, 0, 0, 0)  \cdot\bd\lambda^{(l)} - 3 \geq 0$,\\$(-1, 0, 0, 0)  \cdot\bd\lambda^{(l)} + 2 \geq 0$}  &\makecell{$1$} & \makecell{$\bd v = (2, 1, 1, 0)$} &\makecell{$3/5$}  \\
  \hline
 4 & 1& 0& -1& 0& 1& \makecell{same as GPC 3}  &\makecell{$1$} & \makecell{$\bd v = (2, 1, 1, 0)$} & \makecell{$3/5$} \\
  \hline
\caption{Setting $(N, d, S)=(4, 4, 1) $. The inequalities give the hyperplane representation of the intersection of the boundary of the respective Pauli polytope for A) (spin-adapted) and B) (not spin-adapted) and the respective GPC facet $\mathcal{F}_i^{(p)}$.\label{tab:441}}
\end{longtable*}

\begin{longtable*}[h!]{ | c || c | c | c | c | c | c | c | c | c | c |}
\hline
 GPC & $\kappa_0$ & $\kappa_1$ & $\kappa_2$ & $\kappa_3$ &  $\kappa_4$&  $\kappa_5$&A) H-repr.~of $M_x^{(i)}$ & A) $c_x^{(i)}$ & B) H-repr.~of $M_x^{(i)}$ & B) $c_x^{(i)}$ \\
 \hline
 1 & 3& 0& -1 & -2 & 1 & 2 & \makecell{$ (0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\
  $ (2, 1, 0, 3, 0) \cdot\bd\lambda^{(l)} - 5 = 0$,\\
$ (1, 2, 3, 0, 0) \cdot\bd\lambda^{(l)} - 7 = 0$,\\
$(1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)}  \geq 0$,\\
$ (1, 5, 0, 0, 0) \cdot\bd\lambda^{(l)} - 7 \geq  0$,\\ $ (-1, -2, 0, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$} & $1$ & \makecell{same as A)}  & $1$\\
 \hline
 2 & 3& -1 & -2 & 1 & 2 & 0 & \makecell{$(0, 0, 0, 0, 1)  \cdot\bd\lambda^{(l)} =0$,\\ $(1, 0, 0, 1, 0)  \cdot\bd\lambda^{(l)} - 2 = 0$,\\ $ (1, 0, -1, 0, 0)  \cdot\bd\lambda^{(l)} - 1 = 0$, \\$(1, 1, 0, 0, 0)  \cdot\bd\lambda^{(l)} - 3 = 0$,\\$(2, 0, 0, 0, 0)  \cdot\bd\lambda^{(l)}  - 3 \geq 0$,\\ $ (-1, 0, 0, 0, 0)  \cdot\bd\lambda^{(l)}  + 2\geq 0$} &$1$ & \makecell{same as A)} &$1$\\
 \hline
 3 & 3& 0 & -2 & -1 & 2 &1 & \makecell{$(0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$, \\
$(1, 0, 0, 2, 0) \cdot\bd\lambda^{(l)} - 2 = 0$, \\
$(0, 0, 1, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$, \\
$ (1, 2, 0, 0, 0) \cdot\bd\lambda^{(l)} - 4 = 0$, \\
$(3, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 4 \geq 0$, \\
$(-1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} + 2 \geq 0$}  &$1$ & \makecell{same as A)} & $1$ \\
 \hline
 4 & 3&  -2& 1 & 0 & -1 & 2 & \makecell{$(0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\
$(2, -1, 0, 1, 0) \cdot\bd\lambda^{(l)} - 3 = 0$,\\
$(1, -2, -1, 0, 0) \cdot\bd\lambda^{(l)} + 1 = 0$,\\
$ (-1, 3, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1\geq  0$,\\
$ (3, -3, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 \geq 0$,\\
$ (0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 1 \geq 0$ \\ \\\hline  \\
$ (0, 1, 0, 0, 1) \cdot\bd\lambda^{(l)} - 1 = 0$,\\
$(0, 1, 0, 1, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\
$(0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)} = 0$,\\
$(1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\
$ (0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 1 \geq 0$,\\
$(0, 2, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1\geq 0$\\
}  &\makecell{ $1$ \\\\\hline \\ $1$ } & \makecell{same as A)} &\makecell{$1$ \\\\\hline \\ $1$} \\
 \hline
 5 & 3&  -2& -1 & 2 & 1 & 0 &\makecell{$(0, 0, 0, 0, 1)  \cdot\bd\lambda^{(l)} = 0$,\\
$(1, 0, 0, 1, 0)  \cdot\bd\lambda^{(l)} - 2 = 0$,\\
$(1, 0, -1, 0, 0)  \cdot\bd\lambda^{(l)} - 1 = 0$,\\
$(1, 1, 0, 0, 0)  \cdot\bd\lambda^{(l)} - 3 = 0$,\\
$ (2, 0, 0, 0, 0)  \cdot\bd\lambda^{(l)} - 3\geq  0$,\\
$ (-1, 0, 0, 0, 0)  \cdot\bd\lambda^{(l)} + 2 \geq  0 $ \\ \\\hline  \\
$  (0, 1, 0, 0, 1)\cdot\bd\lambda^{(l)} - 1 = 0$,\\
$  (0, 1, 0, 1, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\
$  (0, 1, -1, 0, 0)\cdot\bd\lambda^{(l)}= 0$,\\
$   (1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\
$   (0, -1, 0, 0, 0)\cdot\bd\lambda^{(l)} + 1 \geq  0$,\\
$   (0, 2, 0, 0, 0)\cdot\bd\lambda^{(l)} - 1 \geq  0$\\
}  & \makecell{ $1$ \\\\\hline \\ $1$ } &  \makecell{same as A)} &\makecell{ $1$ \\\\\hline \\ $1$ } \\
 \hline
 6 & 1&  0& -1 & 0 & 1 & 1 & \makecell{$(0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$, \\
$(0, 1, 0, -1, 0) \cdot\bd\lambda^{(l)} - 1 = 0$, \\
$(1, 2, 1, 0, 0) \cdot\bd\lambda^{(l)} - 5 = 0$, \\
$(1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$, \\
$(-1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 3 \geq 0$, \\
$(1, 2, 0, 0, 0) \cdot\bd\lambda^{(l)} - 4 \geq 0$} & $1$  &  \makecell{same as A)}  &  $1$\\
 \hline
 7 & 1&  -1& 0 & 1 & 0 & 1 & \makecell{$ (0, 1, 0, 0, 1) \cdot\bd\lambda^{(l)} - 1 = 0$,\\
$ (0, 1, 0, 1, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\
$ (0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)} = 0$,\\
$ (1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\
$ (0, 2, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\
$ (0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 1 \geq 0$\\\\\hline  \\
$(0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\
$(2, 1, 0, 1, 0) \cdot\bd\lambda^{(l)} - 5 = 0$,\\
$ (1, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\
$ (3, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 6 \geq 0$,\\
$(0, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\
$ (-1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 3\geq 0$
}  & \makecell{ $5/6$ \\\\\hline \\ $1$ } & \makecell{same as A)} &  \makecell{ $5/6$ \\\\\hline \\ $1$ } \\
 \hline
\caption{Setting $(N, d, S)=(4, 5, 1) $. The inequalities give the hyperplane representation of the intersection of the boundary of the respective Pauli polytope for A) (spin-adapted) and B) (not spin-adapted) and the respective GPC facet $\mathcal{F}_i^{(p)}$.\label{tab:451}}
\end{longtable*}

\begin{longtable*}[tb]{ | c || c | c | c | c | c | c | c | c | c | c | c |}
\hline
 GPC & $\kappa_0$ & $\kappa_1$ & $\kappa_2$ & $\kappa_3$ &  $\kappa_4$ &$\kappa_5$ &$\kappa_6$ &A) H-repr.~of $M_x^{(i)}$ & A) $c_x^{(i)}$ & B) H-repr.~of $M_x^{(i)}$ & B) $c_x^{(i)}$\\
 \hline
 1 & 3& -2& 1& 0 & 1 &0&-1  & \makecell{$(0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)}  = 0$,\\$(0, 1, 0, 0, 1, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(0, 1, 0, 1, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)}  =0$,\\$(1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\$(0, 2, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$(0, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} + 1 \geq 0$}& \makecell{$1$}& \makecell{same as A)}& \makecell{$1$}\\
 \hline
  2 & 3& -2& -1& 2& 1&0&1 & \makecell{$(0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(3, 2, -1, 0, 1, 0) \cdot\bd\lambda^{(l)} - 7 = 0$,\\$(2, 1, -2, -1, 0, 0) \cdot\bd\lambda^{(l)} - 3 = 0$,\\$(-2, -1, 3, 0, 0, 0) \cdot\bd\lambda + 3 \geq 0$,\\$(5, 3, -3, 0, 0, 0) \cdot\bd\lambda^{(l)} - 10 \geq 0$,\\$(-2, -1, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(1, 0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$}& \makecell{1}& \makecell{same as A)}& \makecell{1}\\
  \hline
  3 & 3& -2& 1& 0& -1&2&1 & \makecell{$(0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(1, -2, -1, 0, -3, 0) \cdot\bd\lambda^{(l)} + 1 = 0$,\\$(4, 1, 2, 3, 0, 0) \cdot\bd\lambda^{(l)} - 11 = 0$,\\$(1, -2, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 1 \geq 0$,\\$(0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(4, 1, 5, 0, 0, 0) \cdot\bd\lambda^{(l)} - 11 \geq 0$,\\$(-1, -1, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 2 \geq 0$}& \makecell{1}& \makecell{same as A)}& \makecell{1}\\
  \hline
4 & 3& -1& -2& 1& 2& 0&1 & \makecell{$(0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(3, 4, 1, 0, 2, 0) \cdot\bd\lambda^{(l)}  - 11 = 0$,\\$(1, 2, -1, -2, 0, 0) \cdot\bd\lambda^{(l)}  - 3 = 0$,\\$(1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(2, 3, 0, 0, 0, 0) \cdot\bd\lambda^{(l)}  - 7 \geq 0$,\\$(-1, 0, 1, 0, 0, 0) \cdot\bd\lambda^{(l)}  + 1 \geq 0$,\\$(-1, -2, -1, 0, 0, 0) \cdot\bd\lambda^{(l)}  + 5 \geq 0$}& \makecell{$1$}& \makecell{same as A)}& \makecell{$1$} \\
  \hline
5 & 3& 0& -2& -1& 2& 1&1 &  \makecell{$(0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(2, 4, 3, 0, 1, 0) \cdot\bd\lambda^{(l)} - 11 = 0$,\\$(1, 3, 2, -1, 0, 0) \cdot\bd\lambda^{(l)} - 7 = 0$,\\$(1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)}  \geq 0$,\\$(3, 7, 5, 0, 0, 0) \cdot\bd\lambda^{(l)} - 18 \geq 0$,\\$(-1, -2, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 5 \geq 0$,\\ $(-1, -2, -2, 0, 0, 0) \cdot\bd\lambda^{(l)} + 6 \geq 0$}& \makecell{$1$}& \makecell{same as A)}& \makecell{$1$}\\
  \hline
6 & 3& 0& -1& -2& 1& 2&1 &  \makecell{$(0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(1, 2, 3, 0, -1, 0) \cdot\bd\lambda^{(l)} - 7 = 0$,\\$(2, 3, 4, 1, 0, 0) \cdot\bd\lambda^{(l)} - 11 = 0$,\\$(1, 2, 3, 0, 0, 0) \cdot\bd\lambda^{(l)} - 7 \geq 0$,\\$(1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)}\geq 0$,\\$(0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(-1, -2, -2, 0, 0, 0) \cdot\bd\lambda^{(l)} + 6 \geq 0$}& \makecell{$1$}& \makecell{same as A)}& \makecell{$1$} \\
  \hline
7 & 2& -1& -1& 1& 1& 0& 0 & \makecell{$(0, 0, 0, 0, 0, 1)\cdot\bd\lambda^{(l)} = 0$,\\$(2, 2, 0, 0, 1, 0) \cdot\bd\lambda^{(l)} - 6 = 0$,\\$(0, 1, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, 0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(2, 3, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 7 \geq 0$,\\$(-1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} + 3 \geq 0$}& \makecell{$1$}& \makecell{same as A)}& \makecell{$1$}\\
  \hline
8 & 2& 0& -1& -1& 1& 1& 0 & \makecell{$(0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(1, 2, 0, 0, 2, 0) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(0, 1, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, 2, 2, 0, 0, 0) \cdot\bd\lambda^{(l)} - 6 = 0$,\\$(1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)}\geq 0$,\\$(1, 4, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 6 \geq 0$,\\ $(-1, -2, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$}& \makecell{$1$}& \makecell{same as A)}& \makecell{$1$} \\
  \hline
9 & 1& -1& 0& 1& 0& 1& 0 & \makecell{$(0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(1, 0, -1, 0, -1, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(2, 1, 0, 1, 0, 0) \cdot\bd\lambda^{(l)} - 5 = 0$,\\$(1, 0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$(-2, -1, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(1, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 \geq 0$,\\$(2, 1, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 5\geq 0$}& \makecell{$1$}& \makecell{same as A)}& \makecell{$1$}\\
  \hline
10 & 1& 0& -1& 0& 1& 1& 0 &  \makecell{$(0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} =0$,\\$(0, 1, 0, -1, -1, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, 2, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 5 = 0$,\\$(1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)}  \geq 0$,\\$(0, 1, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$(1, 1, 0, 1, 0, 0) \cdot\bd\lambda^{(l)} - 3 \geq 0$,\\$(-1, -2, 0, 1, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$}& \makecell{$1$}& \makecell{same as A)}& \makecell{$1$} \\
  \hline
\caption{Setting $(N, d, S)=(4, 6, 1) $. The inequalities give the hyperplane representation of the intersection of the boundary of the respective Pauli polytope for A) (spin-adapted) and B) (not spin-adapted) and the respective GPC facet $\mathcal{F}_i^{(p)}$.\label{tab:461}}
\end{longtable*}

\begin{longtable*}[tb]{ | c || c | c | c | c | c | c | c | c | c | c | c | c |}
\hline
GPC & $\kappa_0$ & $\kappa_1$ & $\kappa_2$ & $\kappa_3$ &  $\kappa_4$ &$\kappa_5$ &$\kappa_6$&$\kappa_7$ &A) H-repr.~of $M_x^{(i)}$ & A) $c_x^{(i)}$ & B) H-repr.~of $M_x^{(i)}$ & B) $c_x^{(i)}$ \\
 \hline
 1 & 3& -2& -1& 2 & 1 & 0& 1 &0 & \makecell{$(0, 1, 0, 1, 0, 0, 1) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(0, 1, 0, 1, 0, 1, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\ $(0, 0, 0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)} = 0$,\\$(0, 1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)}  = 0$,\\$(1, 0, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\$(0, 1, 0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)}  \geq 0$,\\$(0, -1, 0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 1 \geq 0$,\\$(0, 1, 0, 2, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$\\\\ \hline \\ $(0, 0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)}  = 0$,\\$(2, 1, -2, -1, 0, -1, 0) \cdot\bd\lambda^{(l)} - 3 = 0$,\\$(3, 2, -1, 0, 1, 0, 0) \cdot\bd\lambda^{(l)} - 7 = 0$,\\$(2, 1, -2, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 3 \geq 0$,\\$(0, 0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)}  \geq 0$,\\$(3, 2, -1, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 7 \geq 0$,\\$(-2, -1, 1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(-1, -1, 1, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 2 \geq 0$}  & \makecell{$1$\\\\\\\hline\\\\$1$}  & \makecell{same as A)}  & \makecell{$1$\\\\\\\hline\\\\$1$} \\
 \hline
  2 & 3& -2& 1& 0& -1& 2 & 1 &0 & \makecell{$(0, 1, 0, 1, 0, 0, 1) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(0, 1, 0, 1, 0, 1, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\ $(0, 0, 0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)} + 0 = 0$,\\$(0, 1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)}  = 0$,\\$(1, 0, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\$(0, 1, 0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, -1, 0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 1 \geq 0$,\\$(0, 1, 0, 2, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$\\\\ \hline \\$(0, 0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(4, 1, 2, 3, 0, 1, 0) \cdot\bd\lambda^{(l)} - 11 = 0$,\\$(3, 0, 1, 2, -1, 0, 0) \cdot\bd\lambda^{(l)} - 7 = 0$,\\$(0, 1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)}  \geq 0$,\\$(-4, -1, -2, -3, 0, 0, 0) \cdot\bd\lambda^{(l)} + 11 \geq 0$,\\$(0, 0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(1, 0, 1, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 3 \geq 0$,\\$(7, 1, 3, 5, 0, 0, 0) \cdot\bd\lambda^{(l)} - 18 \geq 0$}  & \makecell{$1$\\\\\\\hline\\\\$1$}  & \makecell{same as A)}  & \makecell{$1$\\\\\\\hline\\\\$1$}\\
  \hline
 3 & 3& -2& 1& 0& 1& 0 & -1 &2 & \makecell{$(0, 1, 0, 1, 0, 0, 1) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(0, 1, 0, 1, 0, 1, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\ $(0, 0, 0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)}  = 0$,\\$(0, 1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)}  = 0$,\\$(1, 0, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\$(0, 1, 0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, -1, 0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 1 \geq 0$,\\$(0, 1, 0, 2, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$\\\\ \hline \\$(0, 0, 0, 0, 0, 0, 1)  \cdot\bd\lambda^{(l)}   = 0$,\\$(2, -1, 0, -1, 0, 1, 0) \cdot\bd\lambda^{(l)}  - 3 = 0$,\\$(1, -2, -1, -2, -1, 0, 0) \cdot\bd\lambda^{(l)}  + 1 = 0$,\\$(0, 1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)}   \geq 0$,\\$(0, -1, 0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)}  + 1 \geq 0$,\\$(0, 0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)}   \geq 0$,\\$(-1, 2, 1, 3, 0, 0, 0) \cdot\bd\lambda^{(l)}  - 1 \geq 0$,\\$(3, -3, -1, -3, 0, 0, 0) \cdot\bd\lambda^{(l)}  - 2 \geq 0$}  & \makecell{$1$\\\\\\\hline\\\\$1$}  & \makecell{same as A)}  & \makecell{$1$\\\\\\\hline\\\\$1$}\\
  \hline
4 & 3& -1& -2& 1& 2& 0 & 1 & 0 & \makecell{$(0, 0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(1, 2, -1, -2, 0, -1, 0) \cdot\bd\lambda^{(l)} - 3 = 0$,\\$(2, 3, 0, -1, 1, 0, 0) \cdot\bd\lambda^{(l)} - 7 = 0$,\\$(1, 2, -1, -2, 0, 0, 0) \cdot\bd\lambda^{(l)} - 3 \geq 0$,\\$(1, -1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(2, 3, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 7 \geq 0$,\\$(-1, -1, 1, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 2 \geq 0$,\\$(-1, -2, 0, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$}  & \makecell{$1$}  & \makecell{same as A)}  & \makecell{$1$} \\
  \hline
5 & 3& 0& -2& -1& 2& 1 & 1 & 0 & \makecell{$(0, 0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(2, 4, 3, 0, 1, 1, 0) \cdot\bd\lambda^{(l)} - 11 = 0$,\\$(1, 3, 2, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 7 = 0$,\\$(1, -1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(1, 3, 2, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} - 7 \geq 0$,\\$(-2, -4, -3, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} + 11 \geq 0$,\\$(1, 2, 1, 0, 1, 0, 0) \cdot\bd\lambda^{(l)} - 5 \geq 0$,\\$(1, 2, 2, 0, 1, 0, 0)  \cdot\bd\lambda^{(l)} - 6 \geq 0$}  & \makecell{$1$}  & \makecell{same as A)}  & \makecell{$1$} \\
  \hline
6 & 3& 0& -1& -2& 1& 2 & 1 & 0 & \makecell{$(0, 0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)}= 0$,\\$(2, 3, 4, 1, 0, 1, 0) \cdot\bd\lambda^{(l)} - 11 = 0$,\\$(1, 2, 3, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} - 7 = 0$,\\$(1, -1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, 1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(-2, -3, -4, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 11 \geq 0$,\\$(3, 5, 7, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 18 \geq 0$,\\$(1, 1, 2, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 5 \geq 0$}  & \makecell{$1$}  & \makecell{same as A)}  & \makecell{$1$} \\
  \hline
7 & 2& -1& -1& 1& 1& 0 & 0 & 0 & \makecell{$(0, 0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(2, 2, 0, 0, 1, 1, 0) \cdot\bd\lambda^{(l)} - 6 = 0$,\\$(1, 1, -1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\$(1, -1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(-1, -1, 2, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} + 2 \geq 0$,\\$(1, 1, -1, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} - 2\geq 0$,\\$(1, 1, 0, 0, 1, 0, 0) \cdot\bd\lambda^{(l)} - 3 \geq 0$,\\$(-3, -2, 1, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} + 7 \geq 0$,\\$(-1, -2, -1, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} + 5 \geq 0$}  & \makecell{$1$}  & \makecell{same as A)}  & \makecell{$1$} \\
  \hline
8 & 2& 0& -1& -1& 1& 1 & 0 & 0& \makecell{$(0, 0, 0, 0, 0, 0, 1)  \cdot\bd\lambda^{(l)} = 0$,\\$(1, 2, 2, 0, 0, 1, 0)  \cdot\bd\lambda^{(l)} - 6 = 0$,\\$(0, 1, 1, -1, -1, 0, 0)  \cdot\bd\lambda^{(l)} - 2 = 0$,\\$(1, -1, 0, 0, 0, 0, 0)  \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, 1, -1, 0, 0, 0, 0)  \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, -1, -1, 2, 0, 0, 0)  \cdot\bd\lambda^{(l)} + 2 \geq 0$,\\$(1, 3, 3, -1, 0, 0, 0)  \cdot\bd\lambda^{(l)} - 8 \geq 0$,\\$(-1, -1, -2, -1, 0, 0, 0)  \cdot\bd\lambda^{(l)} + 5 \geq 0$,\\$(-1, -3, -2, 1, 0, 0, 0)  \cdot\bd\lambda^{(l)} + 7 \geq 0$}  & \makecell{$1$}  & \makecell{same as A)}  & \makecell{$1$} \\
  \hline
9 & 1& -1& 0& 1& 0& 1 & 0 & 1 & \makecell{$(0, 1, 0, 1, 0, 0, 1)\cdot\bd\lambda^{(l)} - 1 = 0$,\\$(0, 1, 0, 1, 0, 1, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(0, 0, 0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)}  = 0$,\\$(0, 1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} = 0$,\\$(1, 0, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\ $(0, 1, 0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, 1, 0, 2, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$(0, -1, 0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 1 \geq 0$\\\\ \hline \\ $(0, 0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(2, 1, 0, 1, 0, 1, 0) \cdot\bd\lambda^{(l)} - 5 = 0$,\\$(1, 0, -1, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(0, 1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, 1, 0, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\ $(-2, -1, 0, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 5 \geq 0$,\\$(-2, -1, 1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(-1, 0, -1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 3 \geq  0$,\\$(0, 0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(-1, 0, 1, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 1 \geq 0$,\\$(3, 1, -1, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 6 \geq 0$}  & \makecell{$13/15$\\\\\\\\\\\hline\\\\\\ \\\\\\\\$1$}  & \makecell{same as A)}  &\makecell{$13/15$\\\\\\\\\\\hline\\\\\\ \\\\\\\\$1$}   \\
  \hline
10 & 1& 0& -1& 0& 1& 1 & 0 & 1 & \makecell{$(0, 0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(1, 2, 1, 0, 0, 1, 0) \cdot\bd\lambda^{(l)} - 5 =0$,\\$(0, 1, 0, -1, -1, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, -1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, -1, 0, 2, 0, 0, 0) \cdot\bd\lambda^{(l)} + 1\geq 0$,\\$(1, 3, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 6 \geq 0$,\\$(-1, -3, -2, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 7 \geq 0$,\\$(-1, -2, 0, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(-1, -2, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} + 5\geq 0$}  & \makecell{$1$}  & \makecell{same as A)}  & \makecell{$1$}\\\hline
\caption{Setting $(N, d, S)=(4, 7, 1)$. The inequalities give the hyperplane representation of the intersection of the boundary of the respective Pauli polytope for A) (spin-adapted) and B) (not spin-adapted) and the respective GPC facet $\mathcal{F}_i^{(p)}$.\label{tab:471}}
\end{longtable*}

\begin{longtable*}[h!]{ | c || c | c | c | c | c | c | c | c | c | c | c |}
\hline
 GPC & $\kappa_0$ & $\kappa_1$ & $\kappa_2$ & $\kappa_3$ &  $\kappa_4$ &$\kappa_5$ &A) H-repr.~of $M_x^{(i)}$ & A) $c_x^{(i)}$ & B) H-repr.~of $M_x^{(i)}$ & B) $c_x^{(i)}$\\
 \hline
 1 & 3& -1& 0& -1 & 1 &0 & \makecell{$(0, 1, 2, 0, 1) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(0, 0, 1, -1, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\$(0, 1, 3, 0, 0) \cdot\bd\lambda^{(l)} - 5 \geq 0$,\\$(0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, -1, -2, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$} & \makecell{$1$}& \makecell{same as in A)}& \makecell{$1$}\\
 \hline
2 & 3 & -1& -1& 1& 0&0 & \makecell{$(0, 2, 0, 1, 1) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\$(0, 1, 0, 1, 0) \cdot\bd\lambda^{(l)} - 2 \geq 0$,\\$(0, -2, 0, -1, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(0, 1, 0, -1, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$} & \makecell{$1$}& \makecell{same as in A)}& \makecell{$1$}\\
  \hline
3 & 2 & -1& 0& 0& 0&0 & \makecell{$(0, 1, 1, 1, 1)  \cdot\bd\lambda^{(l)} - 3 = 0$,\\$(1, 0, 0, 0, 0)  \cdot\bd\lambda^{(l)} - 2 = 0$,\\$(0, 1, 1, 2, 0)  \cdot\bd\lambda^{(l)} - 3 \geq 0$,\\$(0, 1, -1, 0, 0)  \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, 0, 1, -1, 0)  \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, -1, -1, -1, 0)  \cdot\bd\lambda^{(l)} + 3 \geq 0$,\\$(0, -1, 1, 0, 0)  \cdot\bd\lambda^{(l)} + 1 \geq 0$,\\$(0, 0, -1, 1, 0)  \cdot\bd\lambda^{(l)} + 1 \geq 0$} & \makecell{$1$}& \makecell{same as in A)}& \makecell{$1$} \\
  \hline
4 & 1 & 0& -1& 1& 0& 1 & \makecell{$(0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(1, 2, 0, 1, 0) \cdot\bd\lambda^{(l)} - 6 = 0$,\\$(0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(1, 3, 0, 0, 0) \cdot\bd\lambda^{(l)} - 7 \geq 0$,\\$(-1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} + 2 \geq 0$} & \makecell{$1$}& \makecell{same as in A)}& \makecell{$1$}\\
  \hline
5 & 1 & 0& 0& -1& 1& 1 & \makecell{$(0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(1, 1, 0, 2, 0) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(1, 1, 2, 0, 0) \cdot\bd\lambda^{(l)} - 6 = 0$,\\$(1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(1, 3, 0, 0, 0) \cdot\bd\lambda^{(l)} - 6 \geq 0$,\\$(-1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} + 2 \geq 0$} & \makecell{$1$}& \makecell{same as in A)}& \makecell{$1$}\\
  \hline
\caption{Setting $(N, d, S)=(5, 5, 1/2) $. The inequalities give the hyperplane representation of the intersection of the boundary of the respective Pauli polytope for A) (spin-adapted) and B) (not spin-adapted) and the respective GPC facet $\mathcal{F}_i^{(p)}$. The third GPC in this table is the Pauli exclusion principle.}
\end{longtable*}

\begin{longtable*}[h!]{ | c || c | c | c | c | c | c | c | c | c | c | c |}
\hline
 GPC & $\kappa_0$ & $\kappa_1$ & $\kappa_2$ & $\kappa_3$ &  $\kappa_4$ &$\kappa_5$ &$\kappa_6$ & A) H-repr.~of $M_x^{(i)}$ & A) $c_x^{(i)}$ & B) H-repr.~of $M_x^{(i)}$ & B) $c_x^{(i)}$\\
 \hline
 1 & 3& -1& 0& -1 &1 &0&0 & \makecell{$(0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(2, 1, 2, 0, 1, 0) \cdot\bd\lambda^{(l)} - 8 = 0$,\\$(1, 0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)} - 3 = 0$,\\$(0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(3, 1, 3, 0, 0, 0) \cdot\bd\lambda^{(l)} - 11 \geq 0$,\\$(-1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} + 2 \geq 0$,\\$(-1, -1, -2, 0, 0, 0) \cdot\bd\lambda^{(l)} + 6 \geq 0$\\\\ \hline \\$(0, 1, 2, 0, 1, 1) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(0, 0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\$(0, 1, 2, 0, 2, 0) \cdot\bd\lambda^{(l)} - 4 \geq 0$,\\$(0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, 0, 1, 0, -1, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$(0, -1, -2, 0, -1, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$} & \makecell{$1$\\\\ \\\\ \hline \\ \\\\ $1$}& \makecell{same as in A)}& \makecell{$1$\\\\ \\\\ \hline \\ \\\\ $1$}\\
 \hline
  2 & 3& -1& -1& 1& 0&0&0 & \makecell{$(0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(2, 2, 0, 1, 1, 0) \cdot\bd\lambda^{(l)} - 8 = 0$,\\$(1, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)}  - 3 = 0$,\\$(1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(1, 1, 0, -1, 0, 0) \cdot\bd\lambda^{(l)}  - 3 \geq 0$,\\$(-1, -2, 0, -1, 0, 0) \cdot\bd\lambda^{(l)}  + 6 \geq 0$,\\$(1, 1, 0, 1, 0, 0) \cdot\bd\lambda^{(l)} - 4 \geq 0$,\\$(-1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)}  + 2 \geq 0$\\\\ \hline \\ $(0, 2, 0, 1, 1, 1) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} - 1 = 0$,\\$(1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\$(0, 2, 0, 1, 2, 0) \cdot\bd\lambda^{(l)} - 4 \geq 0$,\\$(0, 1, 0, -1, 0, 0) \cdot\bd\lambda^{(l)} - 1 \geq 0$,\\$(0, 0, 0, 1, -1, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, -2, 0, -1, -1, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$} & \makecell{$1$\\\\ \\\\\\ \hline \\ \\\\ $1$}& \makecell{same as in A)}& \makecell{$1$\\\\\\ \\\\ \hline \\ \\\\ $1$}\\
  \hline
3 & 2& -1& 0& 0& 0&0&0 & \makecell{$(0, 1, 1, 1, 1, 1) \cdot\bd\lambda^{(l)} - 3 = 0$,\\$(1, 0, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 2 = 0$,\\$(0, 1, 1, 1, 2, 0) \cdot\bd\lambda^{(l)} - 3 \geq 0$,\\$(0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, 0, 1, -1, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, -1, -1, -1, -1, 0) \cdot\bd\lambda^{(l)} + 3 \geq 0$,\\$(0, -1, 1, 0, 0, 0) \cdot\bd\lambda^{(l)} + 1 \geq 0$,\\$(0, 0, -1, 1, 0, 0) \cdot\bd\lambda^{(l)} + 1 \geq 0$,\\$(0, 0, 0, 1, -1, 0) \cdot\bd\lambda^{(l)} \geq 0$} & \makecell{$1$}& \makecell{same as in A)}& \makecell{$1$}\\
  \hline
4 & 1& 0& -1& 1& 0& 1& 1 & \makecell{$(0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(0, 1, -1, 0, -1, 0) \cdot\bd\lambda^{(l)}  - 1 = 0$,\\$(1, 2, 0, 1, 0, 0) \cdot\bd\lambda^{(l)}  - 6 = 0$,\\$(1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$,\\$(0, 1, -1, 0, 0, 0) \cdot\bd\lambda^{(l)}  - 1 \geq 0$,\\$(-1, -1, 1, 0, 0, 0) \cdot\bd\lambda^{(l)}  + 3 \geq 0$,\\$(1, 2, 1, 0, 0, 0) \cdot\bd\lambda^{(l)}  - 6 \geq 0$} & \makecell{$1$}& \makecell{same as in A)}& \makecell{$1$} \\
  \hline
5 & 1& 0& 0& -1& 1& 1& 1 & \makecell{$(0, 0, 0, 0, 0, 1) \cdot\bd\lambda^{(l)} = 0$,\\$(1, 1, 0, 2, 2, 0) \cdot\bd\lambda^{(l)} - 4 = 0$,\\$(1, 1, 2, 0, 0, 0) \cdot\bd\lambda^{(l)} - 6 = 0$,\\$(1, -1, 0, 0, 0, 0) \cdot\bd\lambda^{(l)}\geq 0$,\\$(1, 3, 0, 0, 0, 0) \cdot\bd\lambda^{(l)} - 6 \geq 0$,\\$(-1, -1, 0, -2, 0, 0) \cdot\bd\lambda^{(l)} + 4 \geq 0$,\\$(1, 1, 0, 4, 0, 0) \cdot\bd\lambda^{(l)} - 4 \geq 0$,\\$(-1, 1, 0, 2, 0, 0) \cdot\bd\lambda^{(l)} \geq 0$} & \makecell{$1$}& \makecell{same as in A)}& \makecell{$1$}\\
  \hline
\caption{Q-parameter: Setting $(N, d, S)=(5, 6, 1/2)$. The inequalities give the hyperplane representation of the intersection of the boundary of the respective Pauli polytope for A) (spin-adapted) and B) (not spin-adapted) and the respective GPC facet $\mathcal{F}_i^{(p)}$.}
\end{longtable*}
